Beyond Search Engines: Can Large Language Models Improve Curriculum Development?

While Online Learning is growing and becoming widespread, the associated curricula often suffer from a lack of coverage and outdated content. In this regard, a key question is how to dynamically define the topics that must be covered to thoroughly learn a subject (e.g., a course). Large Language Models (LLMs) are considered candidates that can be used to address curriculum development challenges. Therefore, we developed a framework and a novel dataset, built on YouTube, to evaluate LLMs' performance when it comes to generating learning topics for specific courses. The experiment was conducted across over 100 courses and nearly 7,000 YouTube playlists in various subject areas. Our results indicate that GPT-4 can produce more accurate topics for the given courses than extracted topics from YouTube video playlists in terms of BERTScore

==> res/perf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672684in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{4.522551in}}%
\pgfpathlineto{\pgfqpoint{0.672684in}{4.522551in}}%
\pgfpathlineto{\pgfqpoint{0.672684in}{2.759492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.917107in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{0.917107in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917107in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917107in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Data Science and Machine Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.120793in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120793in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120793in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Programming and Development}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.324480in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{1.324480in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324480in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324480in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Business and Entrepreneurship}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.528166in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{1.528166in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528166in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528166in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Healthcare and Medicine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.731852in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{1.731852in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731852in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731852in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Finance and Investment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.935538in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{1.935538in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935538in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935538in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Creative Arts and Design}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.139224in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{2.139224in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139224in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139224in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Language Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.342911in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{2.342911in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342911in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342911in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Data Analytics and Visualization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.546597in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{2.546597in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546597in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546597in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Science and Engineering}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.750283in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750283in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750283in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Environmental Studies}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.953969in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{2.953969in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953969in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953969in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Education and Teaching}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.157656in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{3.157656in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157656in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157656in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Health and Wellness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.361342in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{3.361342in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361342in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361342in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont History and Archaeology}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.565028in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{3.565028in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565028in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.565028in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Communication and Public Speaking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.768714in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{3.768714in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768714in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768714in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Culinary Arts and Chef Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.972400in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972400in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.972400in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Philosophy and Ethics}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.176087in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{4.176087in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176087in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.176087in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Literature and Writing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.379773in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{4.379773in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379773in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.379773in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont DPersonal Development and Self-Help}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.583459in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{4.583459in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583459in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583459in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Culinary Arts and Cooking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.787145in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{4.787145in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787145in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.787145in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Music and Performing Arts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.990832in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{4.990832in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990832in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.990832in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont IT and Software Development}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.194518in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{5.194518in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194518in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.194518in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Geographic Information Systems (GIS)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.398204in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{5.398204in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398204in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.398204in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Human Resources and Talent Management}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.601890in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{5.601890in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601890in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601890in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Automotive Technology}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.805577in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{5.805577in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.805577in}{2.759492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.805577in,y=2.644214in,right,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Aerospace and Aviation}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361342in,y=0.273457in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Area}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672684in}{2.812779in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{2.812779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672684in}{2.812779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.769376in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672684in}{3.153442in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{3.153442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672684in}{3.153442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.110039in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672684in}{3.494105in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{3.494105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672684in}{3.494105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.450702in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672684in}{3.834768in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{3.834768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672684in}{3.834768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.791365in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672684in}{4.175431in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{4.175431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672684in}{4.175431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=4.132028in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672684in}{4.516093in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{4.516093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672684in}{4.516093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=4.472691in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=3.641021in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont F1 Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.917107in}{2.839631in}}{\pgfqpoint{5.805577in}{4.410122in}}{%
\pgfpathmoveto{\pgfqpoint{0.917107in}{4.004110in}}%
\pgfpathlineto{\pgfqpoint{0.917107in}{3.761471in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{3.525047in}}%
\pgfpathlineto{\pgfqpoint{1.324480in}{3.752297in}}%
\pgfpathlineto{\pgfqpoint{1.528166in}{3.672804in}}%
\pgfpathlineto{\pgfqpoint{1.731852in}{3.643552in}}%
\pgfpathlineto{\pgfqpoint{1.935538in}{3.426355in}}%
\pgfpathlineto{\pgfqpoint{2.139224in}{2.839631in}}%
\pgfpathlineto{\pgfqpoint{2.342911in}{3.732040in}}%
\pgfpathlineto{\pgfqpoint{2.546597in}{3.748055in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{3.631988in}}%
\pgfpathlineto{\pgfqpoint{2.953969in}{3.586177in}}%
\pgfpathlineto{\pgfqpoint{3.157656in}{3.366744in}}%
\pgfpathlineto{\pgfqpoint{3.361342in}{3.598591in}}%
\pgfpathlineto{\pgfqpoint{3.565028in}{3.175226in}}%
\pgfpathlineto{\pgfqpoint{3.768714in}{3.228324in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{3.491022in}}%
\pgfpathlineto{\pgfqpoint{4.176087in}{2.955265in}}%
\pgfpathlineto{\pgfqpoint{4.379773in}{3.541582in}}%
\pgfpathlineto{\pgfqpoint{4.583459in}{3.586263in}}%
\pgfpathlineto{\pgfqpoint{4.787145in}{3.018983in}}%
\pgfpathlineto{\pgfqpoint{4.990832in}{4.018502in}}%
\pgfpathlineto{\pgfqpoint{5.194518in}{3.789957in}}%
\pgfpathlineto{\pgfqpoint{5.398204in}{3.819995in}}%
\pgfpathlineto{\pgfqpoint{5.601890in}{3.567334in}}%
\pgfpathlineto{\pgfqpoint{5.805577in}{3.317620in}}%
\pgfpathlineto{\pgfqpoint{5.805577in}{3.562921in}}%
\pgfpathlineto{\pgfqpoint{5.805577in}{3.562921in}}%
\pgfpathlineto{\pgfqpoint{5.601890in}{3.787261in}}%
\pgfpathlineto{\pgfqpoint{5.398204in}{4.141411in}}%
\pgfpathlineto{\pgfqpoint{5.194518in}{4.044202in}}%
\pgfpathlineto{\pgfqpoint{4.990832in}{4.410122in}}%
\pgfpathlineto{\pgfqpoint{4.787145in}{3.264744in}}%
\pgfpathlineto{\pgfqpoint{4.583459in}{3.824433in}}%
\pgfpathlineto{\pgfqpoint{4.379773in}{3.771142in}}%
\pgfpathlineto{\pgfqpoint{4.176087in}{3.288836in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{3.772635in}}%
\pgfpathlineto{\pgfqpoint{3.768714in}{3.454256in}}%
\pgfpathlineto{\pgfqpoint{3.565028in}{3.436803in}}%
\pgfpathlineto{\pgfqpoint{3.361342in}{3.903032in}}%
\pgfpathlineto{\pgfqpoint{3.157656in}{3.600248in}}%
\pgfpathlineto{\pgfqpoint{2.953969in}{3.811726in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{3.893283in}}%
\pgfpathlineto{\pgfqpoint{2.546597in}{3.934869in}}%
\pgfpathlineto{\pgfqpoint{2.342911in}{4.087245in}}%
\pgfpathlineto{\pgfqpoint{2.139224in}{3.061376in}}%
\pgfpathlineto{\pgfqpoint{1.935538in}{3.681519in}}%
\pgfpathlineto{\pgfqpoint{1.731852in}{3.881322in}}%
\pgfpathlineto{\pgfqpoint{1.528166in}{3.944503in}}%
\pgfpathlineto{\pgfqpoint{1.324480in}{3.978912in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{3.787556in}}%
\pgfpathlineto{\pgfqpoint{0.917107in}{4.004110in}}%
\pgfpathlineto{\pgfqpoint{0.917107in}{4.004110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.917107in}{3.208015in}}{\pgfqpoint{5.805577in}{4.442412in}}{%
\pgfpathmoveto{\pgfqpoint{0.917107in}{4.281731in}}%
\pgfpathlineto{\pgfqpoint{0.917107in}{4.010739in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{3.569344in}}%
\pgfpathlineto{\pgfqpoint{1.324480in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{1.528166in}{3.711338in}}%
\pgfpathlineto{\pgfqpoint{1.731852in}{3.751064in}}%
\pgfpathlineto{\pgfqpoint{1.935538in}{3.475329in}}%
\pgfpathlineto{\pgfqpoint{2.139224in}{3.364426in}}%
\pgfpathlineto{\pgfqpoint{2.342911in}{3.931850in}}%
\pgfpathlineto{\pgfqpoint{2.546597in}{3.779544in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{3.954997in}}%
\pgfpathlineto{\pgfqpoint{2.953969in}{3.802267in}}%
\pgfpathlineto{\pgfqpoint{3.157656in}{3.599337in}}%
\pgfpathlineto{\pgfqpoint{3.361342in}{3.743706in}}%
\pgfpathlineto{\pgfqpoint{3.565028in}{3.444987in}}%
\pgfpathlineto{\pgfqpoint{3.768714in}{3.554922in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{3.614625in}}%
\pgfpathlineto{\pgfqpoint{4.176087in}{3.261246in}}%
\pgfpathlineto{\pgfqpoint{4.379773in}{3.919828in}}%
\pgfpathlineto{\pgfqpoint{4.583459in}{3.799380in}}%
\pgfpathlineto{\pgfqpoint{4.787145in}{3.208015in}}%
\pgfpathlineto{\pgfqpoint{4.990832in}{4.065970in}}%
\pgfpathlineto{\pgfqpoint{5.194518in}{3.842992in}}%
\pgfpathlineto{\pgfqpoint{5.398204in}{3.968736in}}%
\pgfpathlineto{\pgfqpoint{5.601890in}{3.799243in}}%
\pgfpathlineto{\pgfqpoint{5.805577in}{3.427300in}}%
\pgfpathlineto{\pgfqpoint{5.805577in}{3.688895in}}%
\pgfpathlineto{\pgfqpoint{5.805577in}{3.688895in}}%
\pgfpathlineto{\pgfqpoint{5.601890in}{4.016447in}}%
\pgfpathlineto{\pgfqpoint{5.398204in}{4.298059in}}%
\pgfpathlineto{\pgfqpoint{5.194518in}{4.139081in}}%
\pgfpathlineto{\pgfqpoint{4.990832in}{4.442412in}}%
\pgfpathlineto{\pgfqpoint{4.787145in}{3.475350in}}%
\pgfpathlineto{\pgfqpoint{4.583459in}{4.039959in}}%
\pgfpathlineto{\pgfqpoint{4.379773in}{4.194097in}}%
\pgfpathlineto{\pgfqpoint{4.176087in}{3.619405in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{3.875281in}}%
\pgfpathlineto{\pgfqpoint{3.768714in}{3.783771in}}%
\pgfpathlineto{\pgfqpoint{3.565028in}{3.679322in}}%
\pgfpathlineto{\pgfqpoint{3.361342in}{4.127746in}}%
\pgfpathlineto{\pgfqpoint{3.157656in}{3.830517in}}%
\pgfpathlineto{\pgfqpoint{2.953969in}{4.104496in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{4.195902in}}%
\pgfpathlineto{\pgfqpoint{2.546597in}{3.981583in}}%
\pgfpathlineto{\pgfqpoint{2.342911in}{4.298727in}}%
\pgfpathlineto{\pgfqpoint{2.139224in}{3.587061in}}%
\pgfpathlineto{\pgfqpoint{1.935538in}{3.763019in}}%
\pgfpathlineto{\pgfqpoint{1.731852in}{4.041384in}}%
\pgfpathlineto{\pgfqpoint{1.528166in}{3.951689in}}%
\pgfpathlineto{\pgfqpoint{1.324480in}{4.191420in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{3.888925in}}%
\pgfpathlineto{\pgfqpoint{0.917107in}{4.281731in}}%
\pgfpathlineto{\pgfqpoint{0.917107in}{4.281731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.917107in}{3.330569in}}{\pgfqpoint{5.805577in}{4.340043in}}{%
\pgfpathmoveto{\pgfqpoint{0.917107in}{4.056996in}}%
\pgfpathlineto{\pgfqpoint{0.917107in}{3.882211in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{3.875664in}}%
\pgfpathlineto{\pgfqpoint{1.324480in}{3.818936in}}%
\pgfpathlineto{\pgfqpoint{1.528166in}{3.539363in}}%
\pgfpathlineto{\pgfqpoint{1.731852in}{3.689249in}}%
\pgfpathlineto{\pgfqpoint{1.935538in}{3.873803in}}%
\pgfpathlineto{\pgfqpoint{2.139224in}{3.444076in}}%
\pgfpathlineto{\pgfqpoint{2.342911in}{3.844091in}}%
\pgfpathlineto{\pgfqpoint{2.546597in}{3.688872in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{3.626922in}}%
\pgfpathlineto{\pgfqpoint{2.953969in}{3.694049in}}%
\pgfpathlineto{\pgfqpoint{3.157656in}{3.587084in}}%
\pgfpathlineto{\pgfqpoint{3.361342in}{3.605165in}}%
\pgfpathlineto{\pgfqpoint{3.565028in}{3.440972in}}%
\pgfpathlineto{\pgfqpoint{3.768714in}{3.740928in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{3.648890in}}%
\pgfpathlineto{\pgfqpoint{4.176087in}{3.412445in}}%
\pgfpathlineto{\pgfqpoint{4.379773in}{3.607981in}}%
\pgfpathlineto{\pgfqpoint{4.583459in}{4.010661in}}%
\pgfpathlineto{\pgfqpoint{4.787145in}{3.330569in}}%
\pgfpathlineto{\pgfqpoint{4.990832in}{4.077745in}}%
\pgfpathlineto{\pgfqpoint{5.194518in}{3.589156in}}%
\pgfpathlineto{\pgfqpoint{5.398204in}{3.594964in}}%
\pgfpathlineto{\pgfqpoint{5.601890in}{3.776489in}}%
\pgfpathlineto{\pgfqpoint{5.805577in}{3.391657in}}%
\pgfpathlineto{\pgfqpoint{5.805577in}{3.579607in}}%
\pgfpathlineto{\pgfqpoint{5.805577in}{3.579607in}}%
\pgfpathlineto{\pgfqpoint{5.601890in}{3.912186in}}%
\pgfpathlineto{\pgfqpoint{5.398204in}{3.774474in}}%
\pgfpathlineto{\pgfqpoint{5.194518in}{3.738433in}}%
\pgfpathlineto{\pgfqpoint{4.990832in}{4.340043in}}%
\pgfpathlineto{\pgfqpoint{4.787145in}{3.551852in}}%
\pgfpathlineto{\pgfqpoint{4.583459in}{4.194594in}}%
\pgfpathlineto{\pgfqpoint{4.379773in}{3.755780in}}%
\pgfpathlineto{\pgfqpoint{4.176087in}{3.643801in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{3.796983in}}%
\pgfpathlineto{\pgfqpoint{3.768714in}{3.914784in}}%
\pgfpathlineto{\pgfqpoint{3.565028in}{3.597066in}}%
\pgfpathlineto{\pgfqpoint{3.361342in}{3.883828in}}%
\pgfpathlineto{\pgfqpoint{3.157656in}{3.736216in}}%
\pgfpathlineto{\pgfqpoint{2.953969in}{3.871820in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{3.813630in}}%
\pgfpathlineto{\pgfqpoint{2.546597in}{3.891587in}}%
\pgfpathlineto{\pgfqpoint{2.342911in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{2.139224in}{3.686615in}}%
\pgfpathlineto{\pgfqpoint{1.935538in}{4.086486in}}%
\pgfpathlineto{\pgfqpoint{1.731852in}{3.859220in}}%
\pgfpathlineto{\pgfqpoint{1.528166in}{3.710908in}}%
\pgfpathlineto{\pgfqpoint{1.324480in}{3.942685in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{4.067510in}}%
\pgfpathlineto{\pgfqpoint{0.917107in}{4.056996in}}%
\pgfpathlineto{\pgfqpoint{0.917107in}{4.056996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917107in}{3.883279in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{3.661551in}}%
\pgfpathlineto{\pgfqpoint{1.324480in}{3.867172in}}%
\pgfpathlineto{\pgfqpoint{1.528166in}{3.798697in}}%
\pgfpathlineto{\pgfqpoint{1.731852in}{3.757324in}}%
\pgfpathlineto{\pgfqpoint{1.935538in}{3.550752in}}%
\pgfpathlineto{\pgfqpoint{2.139224in}{2.947316in}}%
\pgfpathlineto{\pgfqpoint{2.342911in}{3.917188in}}%
\pgfpathlineto{\pgfqpoint{2.546597in}{3.841277in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{3.759242in}}%
\pgfpathlineto{\pgfqpoint{2.953969in}{3.697455in}}%
\pgfpathlineto{\pgfqpoint{3.157656in}{3.487415in}}%
\pgfpathlineto{\pgfqpoint{3.361342in}{3.753868in}}%
\pgfpathlineto{\pgfqpoint{3.565028in}{3.307885in}}%
\pgfpathlineto{\pgfqpoint{3.768714in}{3.343100in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{3.633659in}}%
\pgfpathlineto{\pgfqpoint{4.176087in}{3.127839in}}%
\pgfpathlineto{\pgfqpoint{4.379773in}{3.657454in}}%
\pgfpathlineto{\pgfqpoint{4.583459in}{3.704653in}}%
\pgfpathlineto{\pgfqpoint{4.787145in}{3.141878in}}%
\pgfpathlineto{\pgfqpoint{4.990832in}{4.213618in}}%
\pgfpathlineto{\pgfqpoint{5.194518in}{3.914641in}}%
\pgfpathlineto{\pgfqpoint{5.398204in}{3.987452in}}%
\pgfpathlineto{\pgfqpoint{5.601890in}{3.676018in}}%
\pgfpathlineto{\pgfqpoint{5.805577in}{3.436996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917107in}{4.145032in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{3.733336in}}%
\pgfpathlineto{\pgfqpoint{1.324480in}{4.073497in}}%
\pgfpathlineto{\pgfqpoint{1.528166in}{3.832656in}}%
\pgfpathlineto{\pgfqpoint{1.731852in}{3.899028in}}%
\pgfpathlineto{\pgfqpoint{1.935538in}{3.622404in}}%
\pgfpathlineto{\pgfqpoint{2.139224in}{3.478096in}}%
\pgfpathlineto{\pgfqpoint{2.342911in}{4.119148in}}%
\pgfpathlineto{\pgfqpoint{2.546597in}{3.881611in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{4.075987in}}%
\pgfpathlineto{\pgfqpoint{2.953969in}{3.955073in}}%
\pgfpathlineto{\pgfqpoint{3.157656in}{3.715611in}}%
\pgfpathlineto{\pgfqpoint{3.361342in}{3.923253in}}%
\pgfpathlineto{\pgfqpoint{3.565028in}{3.568944in}}%
\pgfpathlineto{\pgfqpoint{3.768714in}{3.665646in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{3.743709in}}%
\pgfpathlineto{\pgfqpoint{4.176087in}{3.448453in}}%
\pgfpathlineto{\pgfqpoint{4.379773in}{4.050699in}}%
\pgfpathlineto{\pgfqpoint{4.583459in}{3.929627in}}%
\pgfpathlineto{\pgfqpoint{4.787145in}{3.345221in}}%
\pgfpathlineto{\pgfqpoint{4.990832in}{4.261859in}}%
\pgfpathlineto{\pgfqpoint{5.194518in}{3.991566in}}%
\pgfpathlineto{\pgfqpoint{5.398204in}{4.133264in}}%
\pgfpathlineto{\pgfqpoint{5.601890in}{3.906244in}}%
\pgfpathlineto{\pgfqpoint{5.805577in}{3.551491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672684in}{2.759492in}}{\pgfqpoint{5.377316in}{1.763059in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917107in}{3.969419in}}%
\pgfpathlineto{\pgfqpoint{1.120793in}{3.969330in}}%
\pgfpathlineto{\pgfqpoint{1.324480in}{3.882005in}}%
\pgfpathlineto{\pgfqpoint{1.528166in}{3.623986in}}%
\pgfpathlineto{\pgfqpoint{1.731852in}{3.771478in}}%
\pgfpathlineto{\pgfqpoint{1.935538in}{3.981138in}}%
\pgfpathlineto{\pgfqpoint{2.139224in}{3.566143in}}%
\pgfpathlineto{\pgfqpoint{2.342911in}{3.958719in}}%
\pgfpathlineto{\pgfqpoint{2.546597in}{3.790419in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{3.721667in}}%
\pgfpathlineto{\pgfqpoint{2.953969in}{3.783327in}}%
\pgfpathlineto{\pgfqpoint{3.157656in}{3.662573in}}%
\pgfpathlineto{\pgfqpoint{3.361342in}{3.744113in}}%
\pgfpathlineto{\pgfqpoint{3.565028in}{3.520459in}}%
\pgfpathlineto{\pgfqpoint{3.768714in}{3.832743in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{3.720590in}}%
\pgfpathlineto{\pgfqpoint{4.176087in}{3.526507in}}%
\pgfpathlineto{\pgfqpoint{4.379773in}{3.688385in}}%
\pgfpathlineto{\pgfqpoint{4.583459in}{4.105686in}}%
\pgfpathlineto{\pgfqpoint{4.787145in}{3.442628in}}%
\pgfpathlineto{\pgfqpoint{4.990832in}{4.210140in}}%
\pgfpathlineto{\pgfqpoint{5.194518in}{3.660269in}}%
\pgfpathlineto{\pgfqpoint{5.398204in}{3.681770in}}%
\pgfpathlineto{\pgfqpoint{5.601890in}{3.842703in}}%
\pgfpathlineto{\pgfqpoint{5.805577in}{3.482353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672684in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{0.672684in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050000in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672684in}{2.759492in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{2.759492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672684in}{4.522551in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{4.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758239in}{2.820603in}}%
\pgfpathlineto{\pgfqpoint{1.575369in}{2.820603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599813in}{2.820603in}}{\pgfqpoint{1.599813in}{2.845047in}}%
\pgfpathlineto{\pgfqpoint{1.599813in}{3.534059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599813in}{3.558504in}}{\pgfqpoint{1.575369in}{3.558504in}}%
\pgfpathlineto{\pgfqpoint{0.758239in}{3.558504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.733795in}{3.558504in}}{\pgfqpoint{0.733795in}{3.534059in}}%
\pgfpathlineto{\pgfqpoint{0.733795in}{2.845047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.733795in}{2.820603in}}{\pgfqpoint{0.758239in}{2.820603in}}%
\pgfpathlineto{\pgfqpoint{0.758239in}{2.820603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889026in,y=3.413164in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont candidate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782684in}{3.281019in}}%
\pgfpathlineto{\pgfqpoint{0.904906in}{3.281019in}}%
\pgfpathlineto{\pgfqpoint{1.027128in}{3.281019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124906in,y=3.238242in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont gpt-3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782684in}{3.108797in}}%
\pgfpathlineto{\pgfqpoint{0.904906in}{3.108797in}}%
\pgfpathlineto{\pgfqpoint{1.027128in}{3.108797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124906in,y=3.066019in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont gpt-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782684in}{2.936575in}}%
\pgfpathlineto{\pgfqpoint{0.904906in}{2.936575in}}%
\pgfpathlineto{\pgfqpoint{1.027128in}{2.936575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124906in,y=2.893797in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont youtube}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100000in,y=4.900000in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Average f1 for each area}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/perf_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/moeinm/miniforge3/envs/aied2024/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/moeinm/miniforge3/envs/aied2024/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/moeinm/miniforge3/envs/aied2024/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678263in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{4.538705in}}%
\pgfpathlineto{\pgfqpoint{0.678263in}{4.538705in}}%
\pgfpathlineto{\pgfqpoint{0.678263in}{3.069174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922433in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{0.922433in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922433in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922433in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data Science and Machine Learning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.125908in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{1.125908in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125908in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125908in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Programming and Development}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.329383in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{1.329383in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329383in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329383in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Business and Entrepreneurship}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.532858in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{1.532858in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532858in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532858in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Healthcare and Medicine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.736333in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736333in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736333in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Finance and Investment}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.939808in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939808in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939808in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Creative Arts and Design}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.143282in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{2.143282in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143282in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143282in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Language Learning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.346757in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{2.346757in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346757in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.346757in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data Analytics and Visualization}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.550232in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{2.550232in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550232in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550232in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Science and Engineering}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.753707in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{2.753707in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753707in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753707in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Environmental Studies}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.957182in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{2.957182in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957182in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957182in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Education and Teaching}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.160657in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{3.160657in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160657in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160657in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Health and Wellness}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.364132in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{3.364132in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364132in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.364132in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}History and Archaeology}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.567607in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{3.567607in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567607in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567607in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Communication and Public Speaking}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.771081in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{3.771081in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771081in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.771081in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Culinary Arts and Chef Training}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.974556in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{3.974556in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974556in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974556in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Philosophy and Ethics}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.178031in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{4.178031in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178031in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178031in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Literature and Writing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.381506in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{4.381506in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381506in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381506in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DPersonal Development and Self-Help}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.584981in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{4.584981in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584981in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.584981in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Culinary Arts and Cooking}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.788456in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788456in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.788456in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Music and Performing Arts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.991931in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{4.991931in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991931in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.991931in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IT and Software Development}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.195406in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{5.195406in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195406in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.195406in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Geographic Information Systems (GIS)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.398880in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{5.398880in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398880in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.398880in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Human Resources and Talent Management}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.602355in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{5.602355in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602355in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.602355in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Automotive Technology}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.805830in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{5.805830in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.805830in}{3.069174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.805830in,y=2.953897in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aerospace and Aviation}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.364132in,y=0.279036in,,top]{\color{textcolor}{\sffamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Area}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678263in}{3.124171in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{3.124171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678263in}{3.124171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334592in, y=3.077741in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678263in}{3.379701in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{3.379701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678263in}{3.379701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334592in, y=3.333270in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678263in}{3.635230in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{3.635230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678263in}{3.635230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334592in, y=3.588800in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678263in}{3.890760in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{3.890760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678263in}{3.890760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334592in, y=3.844330in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678263in}{4.146290in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{4.146290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678263in}{4.146290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334592in, y=4.099860in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.35}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678263in}{4.401819in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{4.401819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678263in}{4.401819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334592in, y=4.355389in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279036in,y=3.803940in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F1 Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.922433in}{3.135971in}}{\pgfqpoint{5.805830in}{4.318267in}}{%
\pgfpathmoveto{\pgfqpoint{0.922433in}{4.028217in}}%
\pgfpathlineto{\pgfqpoint{0.922433in}{3.838804in}}%
\pgfpathlineto{\pgfqpoint{1.125908in}{3.656556in}}%
\pgfpathlineto{\pgfqpoint{1.329383in}{3.823379in}}%
\pgfpathlineto{\pgfqpoint{1.532858in}{3.765209in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{3.740180in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{3.596271in}}%
\pgfpathlineto{\pgfqpoint{2.143282in}{3.135971in}}%
\pgfpathlineto{\pgfqpoint{2.346757in}{3.800898in}}%
\pgfpathlineto{\pgfqpoint{2.550232in}{3.817923in}}%
\pgfpathlineto{\pgfqpoint{2.753707in}{3.736953in}}%
\pgfpathlineto{\pgfqpoint{2.957182in}{3.701300in}}%
\pgfpathlineto{\pgfqpoint{3.160657in}{3.539067in}}%
\pgfpathlineto{\pgfqpoint{3.364132in}{3.715872in}}%
\pgfpathlineto{\pgfqpoint{3.567607in}{3.402796in}}%
\pgfpathlineto{\pgfqpoint{3.771081in}{3.430406in}}%
\pgfpathlineto{\pgfqpoint{3.974556in}{3.641001in}}%
\pgfpathlineto{\pgfqpoint{4.178031in}{3.232774in}}%
\pgfpathlineto{\pgfqpoint{4.381506in}{3.662843in}}%
\pgfpathlineto{\pgfqpoint{4.584981in}{3.701357in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{3.277160in}}%
\pgfpathlineto{\pgfqpoint{4.991931in}{4.027510in}}%
\pgfpathlineto{\pgfqpoint{5.195406in}{3.856576in}}%
\pgfpathlineto{\pgfqpoint{5.398880in}{3.881559in}}%
\pgfpathlineto{\pgfqpoint{5.602355in}{3.690240in}}%
\pgfpathlineto{\pgfqpoint{5.805830in}{3.496352in}}%
\pgfpathlineto{\pgfqpoint{5.805830in}{3.682709in}}%
\pgfpathlineto{\pgfqpoint{5.805830in}{3.682709in}}%
\pgfpathlineto{\pgfqpoint{5.602355in}{3.851798in}}%
\pgfpathlineto{\pgfqpoint{5.398880in}{4.125451in}}%
\pgfpathlineto{\pgfqpoint{5.195406in}{4.043392in}}%
\pgfpathlineto{\pgfqpoint{4.991931in}{4.318267in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{3.456211in}}%
\pgfpathlineto{\pgfqpoint{4.584981in}{3.885050in}}%
\pgfpathlineto{\pgfqpoint{4.381506in}{3.844852in}}%
\pgfpathlineto{\pgfqpoint{4.178031in}{3.481486in}}%
\pgfpathlineto{\pgfqpoint{3.974556in}{3.835642in}}%
\pgfpathlineto{\pgfqpoint{3.771081in}{3.606448in}}%
\pgfpathlineto{\pgfqpoint{3.567607in}{3.595254in}}%
\pgfpathlineto{\pgfqpoint{3.364132in}{3.953082in}}%
\pgfpathlineto{\pgfqpoint{3.160657in}{3.717625in}}%
\pgfpathlineto{\pgfqpoint{2.957182in}{3.877950in}}%
\pgfpathlineto{\pgfqpoint{2.753707in}{3.930983in}}%
\pgfpathlineto{\pgfqpoint{2.550232in}{3.975342in}}%
\pgfpathlineto{\pgfqpoint{2.346757in}{4.088406in}}%
\pgfpathlineto{\pgfqpoint{2.143282in}{3.312320in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{3.768948in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{3.924149in}}%
\pgfpathlineto{\pgfqpoint{1.532858in}{3.963222in}}%
\pgfpathlineto{\pgfqpoint{1.329383in}{4.001386in}}%
\pgfpathlineto{\pgfqpoint{1.125908in}{3.864797in}}%
\pgfpathlineto{\pgfqpoint{0.922433in}{4.028217in}}%
\pgfpathlineto{\pgfqpoint{0.922433in}{4.028217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.922433in}{3.411948in}}{\pgfqpoint{5.805830in}{4.350614in}}{%
\pgfpathmoveto{\pgfqpoint{0.922433in}{4.232781in}}%
\pgfpathlineto{\pgfqpoint{0.922433in}{4.015628in}}%
\pgfpathlineto{\pgfqpoint{1.125908in}{3.697396in}}%
\pgfpathlineto{\pgfqpoint{1.329383in}{3.976743in}}%
\pgfpathlineto{\pgfqpoint{1.532858in}{3.796897in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{3.830546in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{3.612351in}}%
\pgfpathlineto{\pgfqpoint{2.143282in}{3.538586in}}%
\pgfpathlineto{\pgfqpoint{2.346757in}{3.962301in}}%
\pgfpathlineto{\pgfqpoint{2.550232in}{3.852853in}}%
\pgfpathlineto{\pgfqpoint{2.753707in}{3.985598in}}%
\pgfpathlineto{\pgfqpoint{2.957182in}{3.867903in}}%
\pgfpathlineto{\pgfqpoint{3.160657in}{3.706515in}}%
\pgfpathlineto{\pgfqpoint{3.364132in}{3.813321in}}%
\pgfpathlineto{\pgfqpoint{3.567607in}{3.595128in}}%
\pgfpathlineto{\pgfqpoint{3.771081in}{3.675291in}}%
\pgfpathlineto{\pgfqpoint{3.974556in}{3.724677in}}%
\pgfpathlineto{\pgfqpoint{4.178031in}{3.465347in}}%
\pgfpathlineto{\pgfqpoint{4.381506in}{3.954065in}}%
\pgfpathlineto{\pgfqpoint{4.584981in}{3.869448in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{3.411948in}}%
\pgfpathlineto{\pgfqpoint{4.991931in}{4.079573in}}%
\pgfpathlineto{\pgfqpoint{5.195406in}{3.896476in}}%
\pgfpathlineto{\pgfqpoint{5.398880in}{3.990861in}}%
\pgfpathlineto{\pgfqpoint{5.602355in}{3.863691in}}%
\pgfpathlineto{\pgfqpoint{5.805830in}{3.582495in}}%
\pgfpathlineto{\pgfqpoint{5.805830in}{3.772805in}}%
\pgfpathlineto{\pgfqpoint{5.805830in}{3.772805in}}%
\pgfpathlineto{\pgfqpoint{5.602355in}{4.035005in}}%
\pgfpathlineto{\pgfqpoint{5.398880in}{4.241256in}}%
\pgfpathlineto{\pgfqpoint{5.195406in}{4.118566in}}%
\pgfpathlineto{\pgfqpoint{4.991931in}{4.350614in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{3.620479in}}%
\pgfpathlineto{\pgfqpoint{4.584981in}{4.052326in}}%
\pgfpathlineto{\pgfqpoint{4.381506in}{4.148777in}}%
\pgfpathlineto{\pgfqpoint{4.178031in}{3.735922in}}%
\pgfpathlineto{\pgfqpoint{3.974556in}{3.921878in}}%
\pgfpathlineto{\pgfqpoint{3.771081in}{3.843684in}}%
\pgfpathlineto{\pgfqpoint{3.567607in}{3.788033in}}%
\pgfpathlineto{\pgfqpoint{3.364132in}{4.110732in}}%
\pgfpathlineto{\pgfqpoint{3.160657in}{3.889148in}}%
\pgfpathlineto{\pgfqpoint{2.957182in}{4.085774in}}%
\pgfpathlineto{\pgfqpoint{2.753707in}{4.158717in}}%
\pgfpathlineto{\pgfqpoint{2.550232in}{4.000335in}}%
\pgfpathlineto{\pgfqpoint{2.346757in}{4.246530in}}%
\pgfpathlineto{\pgfqpoint{2.143282in}{3.702924in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{3.833170in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{4.053479in}}%
\pgfpathlineto{\pgfqpoint{1.532858in}{3.985608in}}%
\pgfpathlineto{\pgfqpoint{1.329383in}{4.162954in}}%
\pgfpathlineto{\pgfqpoint{1.125908in}{3.933326in}}%
\pgfpathlineto{\pgfqpoint{0.922433in}{4.232781in}}%
\pgfpathlineto{\pgfqpoint{0.922433in}{4.232781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.922433in}{3.493799in}}{\pgfqpoint{5.805830in}{4.471908in}}{%
\pgfpathmoveto{\pgfqpoint{0.922433in}{4.094331in}}%
\pgfpathlineto{\pgfqpoint{0.922433in}{3.878601in}}%
\pgfpathlineto{\pgfqpoint{1.125908in}{3.911792in}}%
\pgfpathlineto{\pgfqpoint{1.329383in}{3.884434in}}%
\pgfpathlineto{\pgfqpoint{1.532858in}{3.686639in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{3.876968in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{3.957978in}}%
\pgfpathlineto{\pgfqpoint{2.143282in}{3.531589in}}%
\pgfpathlineto{\pgfqpoint{2.346757in}{3.766256in}}%
\pgfpathlineto{\pgfqpoint{2.550232in}{3.707674in}}%
\pgfpathlineto{\pgfqpoint{2.753707in}{3.677259in}}%
\pgfpathlineto{\pgfqpoint{2.957182in}{3.764604in}}%
\pgfpathlineto{\pgfqpoint{3.160657in}{3.642923in}}%
\pgfpathlineto{\pgfqpoint{3.364132in}{3.657100in}}%
\pgfpathlineto{\pgfqpoint{3.567607in}{3.567933in}}%
\pgfpathlineto{\pgfqpoint{3.771081in}{3.799215in}}%
\pgfpathlineto{\pgfqpoint{3.974556in}{3.732951in}}%
\pgfpathlineto{\pgfqpoint{4.178031in}{3.537124in}}%
\pgfpathlineto{\pgfqpoint{4.381506in}{3.726941in}}%
\pgfpathlineto{\pgfqpoint{4.584981in}{3.975995in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{3.517822in}}%
\pgfpathlineto{\pgfqpoint{4.991931in}{4.089467in}}%
\pgfpathlineto{\pgfqpoint{5.195406in}{3.665317in}}%
\pgfpathlineto{\pgfqpoint{5.398880in}{3.773952in}}%
\pgfpathlineto{\pgfqpoint{5.602355in}{3.773024in}}%
\pgfpathlineto{\pgfqpoint{5.805830in}{3.493799in}}%
\pgfpathlineto{\pgfqpoint{5.805830in}{3.731485in}}%
\pgfpathlineto{\pgfqpoint{5.805830in}{3.731485in}}%
\pgfpathlineto{\pgfqpoint{5.602355in}{3.942774in}}%
\pgfpathlineto{\pgfqpoint{5.398880in}{3.974095in}}%
\pgfpathlineto{\pgfqpoint{5.195406in}{3.876357in}}%
\pgfpathlineto{\pgfqpoint{4.991931in}{4.471908in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{3.834227in}}%
\pgfpathlineto{\pgfqpoint{4.584981in}{4.192769in}}%
\pgfpathlineto{\pgfqpoint{4.381506in}{3.927131in}}%
\pgfpathlineto{\pgfqpoint{4.178031in}{3.883886in}}%
\pgfpathlineto{\pgfqpoint{3.974556in}{3.932620in}}%
\pgfpathlineto{\pgfqpoint{3.771081in}{4.041211in}}%
\pgfpathlineto{\pgfqpoint{3.567607in}{3.774219in}}%
\pgfpathlineto{\pgfqpoint{3.364132in}{4.073721in}}%
\pgfpathlineto{\pgfqpoint{3.160657in}{3.841191in}}%
\pgfpathlineto{\pgfqpoint{2.957182in}{3.995952in}}%
\pgfpathlineto{\pgfqpoint{2.753707in}{3.983375in}}%
\pgfpathlineto{\pgfqpoint{2.550232in}{4.046023in}}%
\pgfpathlineto{\pgfqpoint{2.346757in}{4.124962in}}%
\pgfpathlineto{\pgfqpoint{2.143282in}{3.883272in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{4.246521in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{4.103528in}}%
\pgfpathlineto{\pgfqpoint{1.532858in}{3.918217in}}%
\pgfpathlineto{\pgfqpoint{1.329383in}{4.050674in}}%
\pgfpathlineto{\pgfqpoint{1.125908in}{4.188709in}}%
\pgfpathlineto{\pgfqpoint{0.922433in}{4.094331in}}%
\pgfpathlineto{\pgfqpoint{0.922433in}{4.094331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922433in}{3.927148in}}%
\pgfpathlineto{\pgfqpoint{1.125908in}{3.760830in}}%
\pgfpathlineto{\pgfqpoint{1.329383in}{3.915066in}}%
\pgfpathlineto{\pgfqpoint{1.532858in}{3.863704in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{3.832669in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{3.677721in}}%
\pgfpathlineto{\pgfqpoint{2.143282in}{3.225086in}}%
\pgfpathlineto{\pgfqpoint{2.346757in}{3.952583in}}%
\pgfpathlineto{\pgfqpoint{2.550232in}{3.895643in}}%
\pgfpathlineto{\pgfqpoint{2.753707in}{3.834109in}}%
\pgfpathlineto{\pgfqpoint{2.957182in}{3.787762in}}%
\pgfpathlineto{\pgfqpoint{3.160657in}{3.630212in}}%
\pgfpathlineto{\pgfqpoint{3.364132in}{3.830078in}}%
\pgfpathlineto{\pgfqpoint{3.567607in}{3.495548in}}%
\pgfpathlineto{\pgfqpoint{3.771081in}{3.521962in}}%
\pgfpathlineto{\pgfqpoint{3.974556in}{3.739909in}}%
\pgfpathlineto{\pgfqpoint{4.178031in}{3.360496in}}%
\pgfpathlineto{\pgfqpoint{4.381506in}{3.757758in}}%
\pgfpathlineto{\pgfqpoint{4.584981in}{3.793161in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{3.371027in}}%
\pgfpathlineto{\pgfqpoint{4.991931in}{4.174934in}}%
\pgfpathlineto{\pgfqpoint{5.195406in}{3.950673in}}%
\pgfpathlineto{\pgfqpoint{5.398880in}{4.005288in}}%
\pgfpathlineto{\pgfqpoint{5.602355in}{3.771682in}}%
\pgfpathlineto{\pgfqpoint{5.805830in}{3.592393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922433in}{4.123488in}}%
\pgfpathlineto{\pgfqpoint{1.125908in}{3.814677in}}%
\pgfpathlineto{\pgfqpoint{1.329383in}{4.069830in}}%
\pgfpathlineto{\pgfqpoint{1.532858in}{3.889176in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{3.938961in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{3.731467in}}%
\pgfpathlineto{\pgfqpoint{2.143282in}{3.623222in}}%
\pgfpathlineto{\pgfqpoint{2.346757in}{4.104072in}}%
\pgfpathlineto{\pgfqpoint{2.550232in}{3.925897in}}%
\pgfpathlineto{\pgfqpoint{2.753707in}{4.071697in}}%
\pgfpathlineto{\pgfqpoint{2.957182in}{3.981001in}}%
\pgfpathlineto{\pgfqpoint{3.160657in}{3.801381in}}%
\pgfpathlineto{\pgfqpoint{3.364132in}{3.957133in}}%
\pgfpathlineto{\pgfqpoint{3.567607in}{3.691367in}}%
\pgfpathlineto{\pgfqpoint{3.771081in}{3.763903in}}%
\pgfpathlineto{\pgfqpoint{3.974556in}{3.822457in}}%
\pgfpathlineto{\pgfqpoint{4.178031in}{3.600987in}}%
\pgfpathlineto{\pgfqpoint{4.381506in}{4.052729in}}%
\pgfpathlineto{\pgfqpoint{4.584981in}{3.961913in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{3.523553in}}%
\pgfpathlineto{\pgfqpoint{4.991931in}{4.211120in}}%
\pgfpathlineto{\pgfqpoint{5.195406in}{4.008374in}}%
\pgfpathlineto{\pgfqpoint{5.398880in}{4.114661in}}%
\pgfpathlineto{\pgfqpoint{5.602355in}{3.944374in}}%
\pgfpathlineto{\pgfqpoint{5.805830in}{3.678275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.678263in}{3.069174in}}{\pgfqpoint{5.371737in}{1.469530in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922433in}{3.986355in}}%
\pgfpathlineto{\pgfqpoint{1.125908in}{4.046619in}}%
\pgfpathlineto{\pgfqpoint{1.329383in}{3.966218in}}%
\pgfpathlineto{\pgfqpoint{1.532858in}{3.798812in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{3.988374in}}%
\pgfpathlineto{\pgfqpoint{1.939808in}{4.103695in}}%
\pgfpathlineto{\pgfqpoint{2.143282in}{3.705670in}}%
\pgfpathlineto{\pgfqpoint{2.346757in}{3.957436in}}%
\pgfpathlineto{\pgfqpoint{2.550232in}{3.888723in}}%
\pgfpathlineto{\pgfqpoint{2.753707in}{3.829433in}}%
\pgfpathlineto{\pgfqpoint{2.957182in}{3.878966in}}%
\pgfpathlineto{\pgfqpoint{3.160657in}{3.742308in}}%
\pgfpathlineto{\pgfqpoint{3.364132in}{3.861324in}}%
\pgfpathlineto{\pgfqpoint{3.567607in}{3.670557in}}%
\pgfpathlineto{\pgfqpoint{3.771081in}{3.914161in}}%
\pgfpathlineto{\pgfqpoint{3.974556in}{3.838046in}}%
\pgfpathlineto{\pgfqpoint{4.178031in}{3.708867in}}%
\pgfpathlineto{\pgfqpoint{4.381506in}{3.824377in}}%
\pgfpathlineto{\pgfqpoint{4.584981in}{4.090002in}}%
\pgfpathlineto{\pgfqpoint{4.788456in}{3.675847in}}%
\pgfpathlineto{\pgfqpoint{4.991931in}{4.284867in}}%
\pgfpathlineto{\pgfqpoint{5.195406in}{3.767100in}}%
\pgfpathlineto{\pgfqpoint{5.398880in}{3.871200in}}%
\pgfpathlineto{\pgfqpoint{5.602355in}{3.858309in}}%
\pgfpathlineto{\pgfqpoint{5.805830in}{3.618784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678263in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{0.678263in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050000in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678263in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{3.069174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678263in}{4.538705in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{4.538705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763819in}{3.130286in}}%
\pgfpathlineto{\pgfqpoint{1.657664in}{3.130286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.682109in}{3.130286in}}{\pgfqpoint{1.682109in}{3.154730in}}%
\pgfpathlineto{\pgfqpoint{1.682109in}{3.870839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.682109in}{3.895283in}}{\pgfqpoint{1.657664in}{3.895283in}}%
\pgfpathlineto{\pgfqpoint{0.763819in}{3.895283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.739374in}{3.895283in}}{\pgfqpoint{0.739374in}{3.870839in}}%
\pgfpathlineto{\pgfqpoint{0.739374in}{3.154730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.739374in}{3.130286in}}{\pgfqpoint{0.763819in}{3.130286in}}%
\pgfpathlineto{\pgfqpoint{0.763819in}{3.130286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.879817in,y=3.745092in,left,base]{\color{textcolor}{\sffamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}candidate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788263in}{3.606164in}}%
\pgfpathlineto{\pgfqpoint{0.910486in}{3.606164in}}%
\pgfpathlineto{\pgfqpoint{1.032708in}{3.606164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130486in,y=3.563386in,left,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gpt-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788263in}{3.426770in}}%
\pgfpathlineto{\pgfqpoint{0.910486in}{3.426770in}}%
\pgfpathlineto{\pgfqpoint{1.032708in}{3.426770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130486in,y=3.383992in,left,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gpt-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788263in}{3.247375in}}%
\pgfpathlineto{\pgfqpoint{0.910486in}{3.247375in}}%
\pgfpathlineto{\pgfqpoint{1.032708in}{3.247375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130486in,y=3.204597in,left,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}youtube}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100000in,y=4.900000in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average f1 for each area}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/perf_vis.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/moeinm/AppData/Local/miniforge3/envs/pyaied/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{arial.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/moeinm/AppData/Local/miniforge3/envs/pyaied/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.100000in}{4.950000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.950000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.950000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621167in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.495134in}}%
\pgfpathlineto{\pgfqpoint{0.621167in}{4.495134in}}%
\pgfpathlineto{\pgfqpoint{0.621167in}{2.572771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865659in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{0.865659in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865659in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.865659in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data Science and Machine Learning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069403in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{1.069403in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069403in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069403in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Programming and Development}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273147in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{1.273147in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273147in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273147in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Business and Entrepreneurship}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.476890in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{1.476890in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476890in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476890in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Healthcare and Medicine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.680634in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{1.680634in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680634in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680634in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Finance and Investment}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.884378in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{1.884378in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884378in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884378in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Creative Arts and Design}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.088121in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{2.088121in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088121in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088121in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Language Learning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.291865in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291865in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291865in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data Analytics and Visualization}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.495609in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{2.495609in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495609in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495609in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Science and Engineering}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.699352in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{2.699352in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699352in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699352in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Environmental Studies}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.903096in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{2.903096in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903096in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903096in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Education and Teaching}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.106840in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{3.106840in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106840in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106840in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Health and Wellness}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.310583in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{3.310583in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310583in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.310583in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}History and Archaeology}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.514327in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{3.514327in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514327in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.514327in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Communication and Public Speaking}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.718071in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{3.718071in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718071in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.718071in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Culinary Arts and Chef Training}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.921815in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{3.921815in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921815in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921815in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Philosophy and Ethics}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.125558in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125558in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125558in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Literature and Writing}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.329302in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{4.329302in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329302in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329302in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DPersonal Development and Self-Help}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.533046in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{4.533046in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533046in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.533046in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Culinary Arts and Cooking}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.736789in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{4.736789in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736789in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736789in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Music and Performing Arts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.940533in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{4.940533in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940533in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.940533in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IT and Software Development}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.144277in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{5.144277in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144277in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.144277in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Geographic Information Systems (GIS)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.348020in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{5.348020in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348020in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348020in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Human Resources and Talent Management}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.551764in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{5.551764in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551764in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.551764in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Automotive Technology}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.755508in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{5.755508in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755508in}{2.572771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.755508in,y=2.457493in,right,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aerospace and Aviation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621167in}{2.646512in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.646512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621167in}{2.646512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=2.602768in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621167in}{2.979184in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.979184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621167in}{2.979184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=2.935440in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621167in}{3.311857in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621167in}{3.311857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=3.268112in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621167in}{3.644529in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.644529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621167in}{3.644529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=3.600784in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621167in}{3.977201in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.977201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621167in}{3.977201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=3.933456in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.35}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.621167in}{4.309873in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.309873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621167in}{4.309873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=4.266128in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221940in,y=3.533952in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.865659in}{2.660151in}}{\pgfqpoint{5.755508in}{4.210895in}}{%
\pgfpathmoveto{\pgfqpoint{0.865659in}{3.821892in}}%
\pgfpathlineto{\pgfqpoint{0.865659in}{3.569897in}}%
\pgfpathlineto{\pgfqpoint{1.069403in}{3.333165in}}%
\pgfpathlineto{\pgfqpoint{1.273147in}{3.555711in}}%
\pgfpathlineto{\pgfqpoint{1.476890in}{3.487731in}}%
\pgfpathlineto{\pgfqpoint{1.680634in}{3.440111in}}%
\pgfpathlineto{\pgfqpoint{1.884378in}{3.248821in}}%
\pgfpathlineto{\pgfqpoint{2.088121in}{2.660151in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{3.551193in}}%
\pgfpathlineto{\pgfqpoint{2.495609in}{3.542586in}}%
\pgfpathlineto{\pgfqpoint{2.699352in}{3.440315in}}%
\pgfpathlineto{\pgfqpoint{2.903096in}{3.398091in}}%
\pgfpathlineto{\pgfqpoint{3.106840in}{3.190301in}}%
\pgfpathlineto{\pgfqpoint{3.310583in}{3.402872in}}%
\pgfpathlineto{\pgfqpoint{3.514327in}{3.003263in}}%
\pgfpathlineto{\pgfqpoint{3.718071in}{3.058674in}}%
\pgfpathlineto{\pgfqpoint{3.921815in}{3.316677in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{2.785789in}}%
\pgfpathlineto{\pgfqpoint{4.329302in}{3.351589in}}%
\pgfpathlineto{\pgfqpoint{4.533046in}{3.395282in}}%
\pgfpathlineto{\pgfqpoint{4.736789in}{2.853269in}}%
\pgfpathlineto{\pgfqpoint{4.940533in}{3.817288in}}%
\pgfpathlineto{\pgfqpoint{5.144277in}{3.596313in}}%
\pgfpathlineto{\pgfqpoint{5.348020in}{3.648465in}}%
\pgfpathlineto{\pgfqpoint{5.551764in}{3.375625in}}%
\pgfpathlineto{\pgfqpoint{5.755508in}{3.135388in}}%
\pgfpathlineto{\pgfqpoint{5.755508in}{3.378538in}}%
\pgfpathlineto{\pgfqpoint{5.755508in}{3.378538in}}%
\pgfpathlineto{\pgfqpoint{5.551764in}{3.592459in}}%
\pgfpathlineto{\pgfqpoint{5.348020in}{3.941665in}}%
\pgfpathlineto{\pgfqpoint{5.144277in}{3.840711in}}%
\pgfpathlineto{\pgfqpoint{4.940533in}{4.210895in}}%
\pgfpathlineto{\pgfqpoint{4.736789in}{3.082839in}}%
\pgfpathlineto{\pgfqpoint{4.533046in}{3.628652in}}%
\pgfpathlineto{\pgfqpoint{4.329302in}{3.590931in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{3.109868in}}%
\pgfpathlineto{\pgfqpoint{3.921815in}{3.575452in}}%
\pgfpathlineto{\pgfqpoint{3.718071in}{3.281090in}}%
\pgfpathlineto{\pgfqpoint{3.514327in}{3.254157in}}%
\pgfpathlineto{\pgfqpoint{3.310583in}{3.720867in}}%
\pgfpathlineto{\pgfqpoint{3.106840in}{3.422332in}}%
\pgfpathlineto{\pgfqpoint{2.903096in}{3.616144in}}%
\pgfpathlineto{\pgfqpoint{2.699352in}{3.707133in}}%
\pgfpathlineto{\pgfqpoint{2.495609in}{3.749273in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{3.898310in}}%
\pgfpathlineto{\pgfqpoint{2.088121in}{2.889257in}}%
\pgfpathlineto{\pgfqpoint{1.884378in}{3.477213in}}%
\pgfpathlineto{\pgfqpoint{1.680634in}{3.682819in}}%
\pgfpathlineto{\pgfqpoint{1.476890in}{3.742456in}}%
\pgfpathlineto{\pgfqpoint{1.273147in}{3.793212in}}%
\pgfpathlineto{\pgfqpoint{1.069403in}{3.609886in}}%
\pgfpathlineto{\pgfqpoint{0.865659in}{3.821892in}}%
\pgfpathlineto{\pgfqpoint{0.865659in}{3.821892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.865659in}{3.033916in}}{\pgfqpoint{5.755508in}{4.243424in}}{%
\pgfpathmoveto{\pgfqpoint{0.865659in}{4.069614in}}%
\pgfpathlineto{\pgfqpoint{0.865659in}{3.811945in}}%
\pgfpathlineto{\pgfqpoint{1.069403in}{3.377399in}}%
\pgfpathlineto{\pgfqpoint{1.273147in}{3.756076in}}%
\pgfpathlineto{\pgfqpoint{1.476890in}{3.525466in}}%
\pgfpathlineto{\pgfqpoint{1.680634in}{3.573448in}}%
\pgfpathlineto{\pgfqpoint{1.884378in}{3.296096in}}%
\pgfpathlineto{\pgfqpoint{2.088121in}{3.191908in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{3.739009in}}%
\pgfpathlineto{\pgfqpoint{2.495609in}{3.588002in}}%
\pgfpathlineto{\pgfqpoint{2.699352in}{3.770955in}}%
\pgfpathlineto{\pgfqpoint{2.903096in}{3.618353in}}%
\pgfpathlineto{\pgfqpoint{3.106840in}{3.406698in}}%
\pgfpathlineto{\pgfqpoint{3.310583in}{3.546281in}}%
\pgfpathlineto{\pgfqpoint{3.514327in}{3.259194in}}%
\pgfpathlineto{\pgfqpoint{3.718071in}{3.362229in}}%
\pgfpathlineto{\pgfqpoint{3.921815in}{3.427817in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{3.090866in}}%
\pgfpathlineto{\pgfqpoint{4.329302in}{3.727573in}}%
\pgfpathlineto{\pgfqpoint{4.533046in}{3.625337in}}%
\pgfpathlineto{\pgfqpoint{4.736789in}{3.033916in}}%
\pgfpathlineto{\pgfqpoint{4.940533in}{3.864694in}}%
\pgfpathlineto{\pgfqpoint{5.144277in}{3.663903in}}%
\pgfpathlineto{\pgfqpoint{5.348020in}{3.764521in}}%
\pgfpathlineto{\pgfqpoint{5.551764in}{3.598269in}}%
\pgfpathlineto{\pgfqpoint{5.755508in}{3.239571in}}%
\pgfpathlineto{\pgfqpoint{5.755508in}{3.494452in}}%
\pgfpathlineto{\pgfqpoint{5.755508in}{3.494452in}}%
\pgfpathlineto{\pgfqpoint{5.551764in}{3.827992in}}%
\pgfpathlineto{\pgfqpoint{5.348020in}{4.105121in}}%
\pgfpathlineto{\pgfqpoint{5.144277in}{3.938190in}}%
\pgfpathlineto{\pgfqpoint{4.940533in}{4.243424in}}%
\pgfpathlineto{\pgfqpoint{4.736789in}{3.321874in}}%
\pgfpathlineto{\pgfqpoint{4.533046in}{3.857736in}}%
\pgfpathlineto{\pgfqpoint{4.329302in}{3.987520in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{3.440335in}}%
\pgfpathlineto{\pgfqpoint{3.921815in}{3.683027in}}%
\pgfpathlineto{\pgfqpoint{3.718071in}{3.584090in}}%
\pgfpathlineto{\pgfqpoint{3.514327in}{3.505713in}}%
\pgfpathlineto{\pgfqpoint{3.310583in}{3.924375in}}%
\pgfpathlineto{\pgfqpoint{3.106840in}{3.641689in}}%
\pgfpathlineto{\pgfqpoint{2.903096in}{3.899334in}}%
\pgfpathlineto{\pgfqpoint{2.699352in}{3.990316in}}%
\pgfpathlineto{\pgfqpoint{2.495609in}{3.787106in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{4.104764in}}%
\pgfpathlineto{\pgfqpoint{2.088121in}{3.401431in}}%
\pgfpathlineto{\pgfqpoint{1.884378in}{3.583200in}}%
\pgfpathlineto{\pgfqpoint{1.680634in}{3.850145in}}%
\pgfpathlineto{\pgfqpoint{1.476890in}{3.755183in}}%
\pgfpathlineto{\pgfqpoint{1.273147in}{3.995187in}}%
\pgfpathlineto{\pgfqpoint{1.069403in}{3.701996in}}%
\pgfpathlineto{\pgfqpoint{0.865659in}{4.069614in}}%
\pgfpathlineto{\pgfqpoint{0.865659in}{4.069614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.865659in}{3.143455in}}{\pgfqpoint{5.755508in}{4.407753in}}{%
\pgfpathmoveto{\pgfqpoint{0.865659in}{3.916423in}}%
\pgfpathlineto{\pgfqpoint{0.865659in}{3.629356in}}%
\pgfpathlineto{\pgfqpoint{1.069403in}{3.689618in}}%
\pgfpathlineto{\pgfqpoint{1.273147in}{3.644656in}}%
\pgfpathlineto{\pgfqpoint{1.476890in}{3.386253in}}%
\pgfpathlineto{\pgfqpoint{1.680634in}{3.629986in}}%
\pgfpathlineto{\pgfqpoint{1.884378in}{3.758961in}}%
\pgfpathlineto{\pgfqpoint{2.088121in}{3.172222in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{3.488903in}}%
\pgfpathlineto{\pgfqpoint{2.495609in}{3.394512in}}%
\pgfpathlineto{\pgfqpoint{2.699352in}{3.331984in}}%
\pgfpathlineto{\pgfqpoint{2.903096in}{3.480437in}}%
\pgfpathlineto{\pgfqpoint{3.106840in}{3.326257in}}%
\pgfpathlineto{\pgfqpoint{3.310583in}{3.339934in}}%
\pgfpathlineto{\pgfqpoint{3.514327in}{3.219592in}}%
\pgfpathlineto{\pgfqpoint{3.718071in}{3.539105in}}%
\pgfpathlineto{\pgfqpoint{3.921815in}{3.444456in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{3.175853in}}%
\pgfpathlineto{\pgfqpoint{4.329302in}{3.435179in}}%
\pgfpathlineto{\pgfqpoint{4.533046in}{3.769102in}}%
\pgfpathlineto{\pgfqpoint{4.736789in}{3.159522in}}%
\pgfpathlineto{\pgfqpoint{4.940533in}{3.909109in}}%
\pgfpathlineto{\pgfqpoint{5.144277in}{3.339983in}}%
\pgfpathlineto{\pgfqpoint{5.348020in}{3.481103in}}%
\pgfpathlineto{\pgfqpoint{5.551764in}{3.490294in}}%
\pgfpathlineto{\pgfqpoint{5.755508in}{3.143455in}}%
\pgfpathlineto{\pgfqpoint{5.755508in}{3.432587in}}%
\pgfpathlineto{\pgfqpoint{5.755508in}{3.432587in}}%
\pgfpathlineto{\pgfqpoint{5.551764in}{3.711510in}}%
\pgfpathlineto{\pgfqpoint{5.348020in}{3.761363in}}%
\pgfpathlineto{\pgfqpoint{5.144277in}{3.620655in}}%
\pgfpathlineto{\pgfqpoint{4.940533in}{4.407753in}}%
\pgfpathlineto{\pgfqpoint{4.736789in}{3.563268in}}%
\pgfpathlineto{\pgfqpoint{4.533046in}{4.034784in}}%
\pgfpathlineto{\pgfqpoint{4.329302in}{3.695290in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{3.653995in}}%
\pgfpathlineto{\pgfqpoint{3.921815in}{3.707112in}}%
\pgfpathlineto{\pgfqpoint{3.718071in}{3.827617in}}%
\pgfpathlineto{\pgfqpoint{3.514327in}{3.488368in}}%
\pgfpathlineto{\pgfqpoint{3.310583in}{3.903942in}}%
\pgfpathlineto{\pgfqpoint{3.106840in}{3.593057in}}%
\pgfpathlineto{\pgfqpoint{2.903096in}{3.788388in}}%
\pgfpathlineto{\pgfqpoint{2.699352in}{3.770705in}}%
\pgfpathlineto{\pgfqpoint{2.495609in}{3.844738in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{3.975931in}}%
\pgfpathlineto{\pgfqpoint{2.088121in}{3.645690in}}%
\pgfpathlineto{\pgfqpoint{1.884378in}{4.108885in}}%
\pgfpathlineto{\pgfqpoint{1.680634in}{3.930728in}}%
\pgfpathlineto{\pgfqpoint{1.476890in}{3.675237in}}%
\pgfpathlineto{\pgfqpoint{1.273147in}{3.840309in}}%
\pgfpathlineto{\pgfqpoint{1.069403in}{4.017402in}}%
\pgfpathlineto{\pgfqpoint{0.865659in}{3.916423in}}%
\pgfpathlineto{\pgfqpoint{0.865659in}{3.916423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865659in}{3.691902in}}%
\pgfpathlineto{\pgfqpoint{1.069403in}{3.475375in}}%
\pgfpathlineto{\pgfqpoint{1.273147in}{3.676173in}}%
\pgfpathlineto{\pgfqpoint{1.476890in}{3.609305in}}%
\pgfpathlineto{\pgfqpoint{1.680634in}{3.568901in}}%
\pgfpathlineto{\pgfqpoint{1.884378in}{3.367175in}}%
\pgfpathlineto{\pgfqpoint{2.088121in}{2.777893in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{3.725015in}}%
\pgfpathlineto{\pgfqpoint{2.495609in}{3.650885in}}%
\pgfpathlineto{\pgfqpoint{2.699352in}{3.570775in}}%
\pgfpathlineto{\pgfqpoint{2.903096in}{3.510437in}}%
\pgfpathlineto{\pgfqpoint{3.106840in}{3.305324in}}%
\pgfpathlineto{\pgfqpoint{3.310583in}{3.565527in}}%
\pgfpathlineto{\pgfqpoint{3.514327in}{3.130005in}}%
\pgfpathlineto{\pgfqpoint{3.718071in}{3.164394in}}%
\pgfpathlineto{\pgfqpoint{3.921815in}{3.448137in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{2.954182in}}%
\pgfpathlineto{\pgfqpoint{4.329302in}{3.471374in}}%
\pgfpathlineto{\pgfqpoint{4.533046in}{3.517466in}}%
\pgfpathlineto{\pgfqpoint{4.736789in}{2.967892in}}%
\pgfpathlineto{\pgfqpoint{4.940533in}{4.014492in}}%
\pgfpathlineto{\pgfqpoint{5.144277in}{3.722529in}}%
\pgfpathlineto{\pgfqpoint{5.348020in}{3.793632in}}%
\pgfpathlineto{\pgfqpoint{5.551764in}{3.489503in}}%
\pgfpathlineto{\pgfqpoint{5.755508in}{3.256088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865659in}{3.947515in}}%
\pgfpathlineto{\pgfqpoint{1.069403in}{3.545477in}}%
\pgfpathlineto{\pgfqpoint{1.273147in}{3.877658in}}%
\pgfpathlineto{\pgfqpoint{1.476890in}{3.642467in}}%
\pgfpathlineto{\pgfqpoint{1.680634in}{3.707281in}}%
\pgfpathlineto{\pgfqpoint{1.884378in}{3.437146in}}%
\pgfpathlineto{\pgfqpoint{2.088121in}{3.296223in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{3.922238in}}%
\pgfpathlineto{\pgfqpoint{2.495609in}{3.690274in}}%
\pgfpathlineto{\pgfqpoint{2.699352in}{3.880090in}}%
\pgfpathlineto{\pgfqpoint{2.903096in}{3.762012in}}%
\pgfpathlineto{\pgfqpoint{3.106840in}{3.528167in}}%
\pgfpathlineto{\pgfqpoint{3.310583in}{3.730939in}}%
\pgfpathlineto{\pgfqpoint{3.514327in}{3.384940in}}%
\pgfpathlineto{\pgfqpoint{3.718071in}{3.479374in}}%
\pgfpathlineto{\pgfqpoint{3.921815in}{3.555606in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{3.267276in}}%
\pgfpathlineto{\pgfqpoint{4.329302in}{3.855395in}}%
\pgfpathlineto{\pgfqpoint{4.533046in}{3.737163in}}%
\pgfpathlineto{\pgfqpoint{4.736789in}{3.166465in}}%
\pgfpathlineto{\pgfqpoint{4.940533in}{4.061602in}}%
\pgfpathlineto{\pgfqpoint{5.144277in}{3.797649in}}%
\pgfpathlineto{\pgfqpoint{5.348020in}{3.936023in}}%
\pgfpathlineto{\pgfqpoint{5.551764in}{3.714329in}}%
\pgfpathlineto{\pgfqpoint{5.755508in}{3.367896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621167in}{2.572771in}}{\pgfqpoint{5.378833in}{1.922363in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865659in}{3.768983in}}%
\pgfpathlineto{\pgfqpoint{1.069403in}{3.847441in}}%
\pgfpathlineto{\pgfqpoint{1.273147in}{3.742767in}}%
\pgfpathlineto{\pgfqpoint{1.476890in}{3.524823in}}%
\pgfpathlineto{\pgfqpoint{1.680634in}{3.771611in}}%
\pgfpathlineto{\pgfqpoint{1.884378in}{3.921748in}}%
\pgfpathlineto{\pgfqpoint{2.088121in}{3.403561in}}%
\pgfpathlineto{\pgfqpoint{2.291865in}{3.731334in}}%
\pgfpathlineto{\pgfqpoint{2.495609in}{3.641877in}}%
\pgfpathlineto{\pgfqpoint{2.699352in}{3.564688in}}%
\pgfpathlineto{\pgfqpoint{2.903096in}{3.629175in}}%
\pgfpathlineto{\pgfqpoint{3.106840in}{3.451260in}}%
\pgfpathlineto{\pgfqpoint{3.310583in}{3.606206in}}%
\pgfpathlineto{\pgfqpoint{3.514327in}{3.357848in}}%
\pgfpathlineto{\pgfqpoint{3.718071in}{3.674994in}}%
\pgfpathlineto{\pgfqpoint{3.921815in}{3.575900in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{3.407724in}}%
\pgfpathlineto{\pgfqpoint{4.329302in}{3.558105in}}%
\pgfpathlineto{\pgfqpoint{4.533046in}{3.903921in}}%
\pgfpathlineto{\pgfqpoint{4.736789in}{3.364735in}}%
\pgfpathlineto{\pgfqpoint{4.940533in}{4.157614in}}%
\pgfpathlineto{\pgfqpoint{5.144277in}{3.483537in}}%
\pgfpathlineto{\pgfqpoint{5.348020in}{3.619064in}}%
\pgfpathlineto{\pgfqpoint{5.551764in}{3.602281in}}%
\pgfpathlineto{\pgfqpoint{5.755508in}{3.290446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621167in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{0.621167in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000000in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621167in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.572771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621167in}{4.495134in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.495134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706723in}{2.633882in}}%
\pgfpathlineto{\pgfqpoint{1.532773in}{2.633882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.557218in}{2.633882in}}{\pgfqpoint{1.557218in}{2.658326in}}%
\pgfpathlineto{\pgfqpoint{1.557218in}{3.352478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.557218in}{3.376923in}}{\pgfqpoint{1.532773in}{3.376923in}}%
\pgfpathlineto{\pgfqpoint{0.706723in}{3.376923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.682278in}{3.376923in}}{\pgfqpoint{0.682278in}{3.352478in}}%
\pgfpathlineto{\pgfqpoint{0.682278in}{2.658326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.682278in}{2.633882in}}{\pgfqpoint{0.706723in}{2.633882in}}%
\pgfpathlineto{\pgfqpoint{0.706723in}{2.633882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830620in,y=3.232591in,left,base]{\color{textcolor}{\sffamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}candidate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731167in}{3.099913in}}%
\pgfpathlineto{\pgfqpoint{0.853389in}{3.099913in}}%
\pgfpathlineto{\pgfqpoint{0.975611in}{3.099913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073389in,y=3.057136in,left,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gpt-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731167in}{2.925592in}}%
\pgfpathlineto{\pgfqpoint{0.853389in}{2.925592in}}%
\pgfpathlineto{\pgfqpoint{0.975611in}{2.925592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073389in,y=2.882814in,left,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gpt-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731167in}{2.751270in}}%
\pgfpathlineto{\pgfqpoint{0.853389in}{2.751270in}}%
\pgfpathlineto{\pgfqpoint{0.975611in}{2.751270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073389in,y=2.708492in,left,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}youtube}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.050000in,y=4.850000in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average F1 per Area}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

